Myosotis: structured computation for attention like layer

Attention layers apply a sequence-to-sequence mapping whose parameters depend on the pairwise interactions of the input elements. However, without any structural assumptions, memory and compute scale quadratically with the sequence length. The two main ways to mitigate this are to introduce sparsity by ignoring a sufficient amount of pairwise interactions or to introduce recurrent dependence along them, as SSM does. Although both approaches are reasonable, they both have disadvantages. We propose a novel algorithm that combines the advantages of both concepts. Our idea is based on the efficient inversion of tree-structured matrices.

==> tikz/attention_sparsity.tex <==
\scriptsize % Smaller font for TikZ and captions
\def\n{7} % sequence length
\def\w{2} % window radius
\def\s{3} % dilation stride

\newlength{\figwidth}
\setlength{\figwidth}{0.24\linewidth} % slightly less than 1/4 to fit 4 in a row

\begin{center}

% ---------- Sliding window ----------
\begin{minipage}{\figwidth}
\centering
\begin{tikzpicture}[every node/.style={minimum size=0.5cm, minimum width=0.5cm, align=center}, scale=0.25, transform shape]
    \foreach \i in {1,...,\n} {
        \foreach \j in {1,...,\n} {
            \pgfmathtruncatemacro{\low}{\i-\w}
            \pgfmathtruncatemacro{\high}{\i+\w}
            \node[left, font=\normalsize\Large] at (0.7,-\i-0.5) {$\i$};
            \ifnum\j<\low
                \fill[white] (\j,-\i) rectangle ++(1,-1);
            \else
                \ifnum\j>\high
                    \fill[white] (\j,-\i) rectangle ++(1,-1);
                \else
                    \fill[blue!50] (\j,-\i) rectangle ++(1,-1);
                \fi
            \fi
            \draw[black] (\j,-\i) rectangle ++(1,-1);
        }
    }
\end{tikzpicture}

\begin{tikzpicture}[scale=0.55, every node/.style={circle, draw, minimum size=0mm, inner sep=0.5pt, font=\tiny}]
    \def\n{7}
    \def\r{2.2} % increased radius for balance

    \foreach \i in {1,...,\n} {
        \pgfmathsetmacro{\angle}{360 - 180*(\i-1)/(\n-1)}
        \node (v\i) at ({\r*cos(\angle)}, {\r*sin(\angle)}) {$\i$};
    }
    
    \foreach \i in {2,...,7} {
        \pgfmathtruncatemacro{\a}{\i-1}
        \draw[blue] (v\i) -- (v\a);
    }

    \foreach \i in {2,...,7}{
        \ifnum \i>2
            \pgfmathtruncatemacro{\b}{\i-2}
            \ifodd\i
                \draw[bend left=15, blue, looseness=0.9] (v\i) to (v\b);
            \else
                \draw[bend right=50, blue, looseness=0.9] (v\i) to (v\b);
            \fi
        \fi
    }
\end{tikzpicture}
\subcaption{Sliding window}
\end{minipage}\hfill
%
% ---------- Sliding + global ----------
\begin{minipage}{\figwidth}
\centering
\begin{tikzpicture}[every node/.style={minimum size=0.5cm, minimum width=0.5cm, align=center}, scale=0.25, transform shape]
    \foreach \i in {1,...,\n} {
        \foreach \j in {1,...,\n} {
            \pgfmathtruncatemacro{\low}{\i-\w}
            \pgfmathtruncatemacro{\high}{\i+\w}
            \ifnum\j<\low
                \fill[white] (\j,-\i) rectangle ++(1,-1);
            \else
                \ifnum\j>\high
                    \fill[white] (\j,-\i) rectangle ++(1,-1);
                \else
                    \fill[blue!50] (\j,-\i) rectangle ++(1,-1);
                \fi
            \fi
            \draw[black] (\j,-\i) rectangle ++(1,-1);
        }

        \foreach \i in {1,...,\n} {
            \node[left, font=\normalsize\Large] at (0.7,-\i-0.5) {$\i$};
            \fill[red!50] (1,-\i) rectangle ++(1,-1);
            \fill[red!50] (\i,-1) rectangle ++(1,-1);
            \draw[black] (1,-\i) rectangle ++(1,-1);
            \draw[black] (\i, -1) rectangle ++(1,-1);
        }
    }
\end{tikzpicture}

\begin{tikzpicture}[scale=0.55, every node/.style={circle, draw, minimum size=0mm, inner sep=0.5pt, font=\tiny}]
    \def\n{7}
    \def\r{2.0}

    \foreach \i in {1,...,\n} {
        \pgfmathsetmacro{\angle}{180*(\i-2)/(\n-2)}
        \ifnum\i=1
            \node (v\i) at ({0}, {0}) {$1$};
        \else
            \node (v\i) at ({\r*cos(\angle)}, {\r*sin(\angle)}) {$\i$};
        \fi
    }
    
    \foreach \i in {2,...,7} {
        \pgfmathtruncatemacro{\a}{\i-1}
        \ifnum\a>1
            \draw[blue] (v\i) -- (v\a);
        \fi
        \draw[bend left=15, red!50, looseness=0.9] (v1) to (v\i);
    }

    \foreach \i in {3,...,7}{
        \pgfmathtruncatemacro{\b}{\i-2}
        \ifodd\i
            \ifnum\b>1
                \draw[bend left=55, blue, looseness=0.9] (v\i) to (v\b);
            \fi
        \else
            \draw[bend right=40, blue, looseness=0.9] (v\i) to (v\b);
        \fi
    }
\end{tikzpicture}

\subcaption{Sliding + global}
\end{minipage}\hfill
%
% ---------- Dilated ----------
\begin{minipage}{\figwidth}
\centering
\begin{tikzpicture}[every node/.style={minimum size=0.5cm, minimum width=0.5cm, align=center}, scale=0.25, transform shape]
 \foreach \i in {1,...,\n} {
    \foreach \j in {1,...,\n} {
        \pgfmathtruncatemacro{\diff}{abs(\i-\j)}
        \pgfmathtruncatemacro{\modval}{mod(\diff,\s)}
        \ifnum\diff=0
            \fill[forestgreen!50] (\j,-\i) rectangle ++(1,-1);
        \else
            \ifnum\diff=3
                \fill[forestgreen!50] (\j,-\i) rectangle ++(1,-1);
            \else
                \fill[white] (\j,-\i) rectangle ++(1,-1);
            \fi
        \fi
        \node[left, font=\normalsize\Large] at (0.7,-\i-0.5) {$\i$};
        \draw[black] (\j,-\i) rectangle ++(1,-1);
    }
 }
\end{tikzpicture}

\begin{tikzpicture}[scale=0.55, every node/.style={circle, draw, minimum size=0mm, inner sep=0.5pt, font=\tiny}]
    \def\n{7}
    \def\r{2.4}

    \foreach \i in {1,...,\n} {
        \pgfmathsetmacro{\angle}{360 - 180*(\i-1)/(\n-1)}
        \node (v\i) at ({\r*cos(\angle)}, {\r*sin(\angle)}) {$\i$};
    }
    
    \foreach \i in {2,...,7}{
        \ifnum \i>2
            \pgfmathtruncatemacro{\b}{\i-2}
            \ifodd\i
                \draw[bend left=18, forestgreen, looseness=0.9] (v\i) to (v\b);
            \else
                \draw[bend right=50, forestgreen, looseness=0.9] (v\i) to (v\b);
            \fi
        \fi
    }
\end{tikzpicture}

\subcaption{Dilated}
\end{minipage}\hfill
%
% ---------- Binary tree ----------
\begin{minipage}{\figwidth}
\centering
\begin{tikzpicture}[every node/.style={minimum size=0.5cm, minimum width=0.5cm, align=center}, scale=0.25, transform shape]
\def\edges{1/3,2/3,4/6,5/6,3/6,3/7,6/7}
\foreach \a/\b in \edges{
    \fill[orange!50] (\a,-\b) rectangle ++(1,-1);
    \fill[orange!50] (\b,-\a) rectangle ++(1,-1);
    \fill[orange!50] (\a,-\a) rectangle ++(1,-1);
}
\fill[orange!50] (7,-7) rectangle ++(1,-1);

\foreach \i in {1,...,\n} {
    \foreach \j in {1,...,\n} {
        \draw[black] (\j,-\i) rectangle ++(1,-1);
        \node[left, font=\normalsize\Large] at (0.7,-\i-0.5) {$\i$};
    }
}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.55, every node/.style={circle, draw, minimum size=0mm, inner sep=0.5pt, font=\tiny}]
    \def\hr{1.4}
    \def\angle{180/6}

    \node (v7) at (0,0) {$7$};
    \node (v6) at ({\hr*cos(\angle)}, {\hr*sin(\angle)}) {$6$};
    \node (v3) at ({\hr*cos(-\angle+180)}, {\hr*sin(-\angle+180)}) {$3$};
    
    \node (v2) at ({\hr*2*cos(-2*\angle+180)}, {\hr*2*sin(-2*\angle+180)}) {$2$};
    \node (v1) at ({\hr*2*cos(-1*\angle+180)}, {\hr*2*sin(-1*\angle+180)}) {$1$};
    \node (v4) at ({\hr*2*cos(1*\angle)}, {\hr*2*sin(1*\angle)}) {$4$};
    \node (v5) at ({\hr*2*cos(2*\angle)}, {\hr*2*sin(2*\angle)}) {$5$};

    \draw[bend left=20, orange, looseness=0.9] (v1) to (v3);
    \draw[bend right=20, orange, looseness=0.9] (v2) to (v3);
    \draw[bend right=20, orange, looseness=0.9] (v4) to (v6);
    \draw[bend left=20, orange, looseness=0.9] (v5) to (v6);
    \draw[bend left=20, orange, looseness=0.9] (v3) to (v7);
    \draw[bend right=20, orange, looseness=0.9] (v6) to (v7);
\end{tikzpicture}
\subcaption{Binary tree}
\end{minipage}

\end{center}


==> tikz/bfs_scan.tex <==
\usetikzlibrary{fit}
\definecolor{green}{rgb}{0.0, 0.5, 0.0}
\usetikzlibrary{shapes}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\usetikzlibrary{decorations.text}
\usetikzlibrary{decorations.pathreplacing}
\begin{adjustbox}{trim=0mm 8mm 0mm 0mm, clip}
\begin{tikzpicture}[scale=0.85, transform shape, every node/.style={minimum size=0.5cm, minimum width=0.5cm, align=center}]
\begin{scope}[scale=0.6, transform shape]
\begin{scope}[shift={(-4,0)}]
\node (1) at (-4,-4) [draw, minimum size=1cm, inner sep=1.5pt, fill=orange, fill opacity=0.25, draw opacity=1., text opacity=1., draw=black]  {$1$};
\node (2) at (-2,-4) [draw, minimum size=1cm, inner sep=1.5pt, fill=orange, fill opacity=0.25, draw opacity=1., text opacity=1., draw=black]  {$2$};
\node (3) at (0, -4) [draw, minimum size=1cm, inner sep=1.5pt, fill=orange, fill opacity=0.25, draw opacity=1., text opacity=1., draw=black]  {$3$};
\node (4) at (2, -4) [draw, minimum size=1cm, inner sep=1.5pt, fill=orange, fill opacity=0.25, draw opacity=1., text opacity=1., draw=black]  {$4$};

\node (5) at (4,-4) [draw, minimum size=1cm, inner sep=1.5pt, fill=orange, fill opacity=0.25, draw opacity=1., text opacity=1., draw=black]  {$5$};
\node (6) at (6,-4) [draw, minimum size=1cm, inner sep=1.5pt, fill=orange, fill opacity=0.25, draw opacity=1., text opacity=1., draw=black]  {$6$};
\node (7) at (8, -4) [draw, minimum size=1cm, inner sep=1.5pt, fill=orange, fill opacity=0.25, draw opacity=1., text opacity=1., draw=black]  {$7$};
\node (8) at (10, -4) [draw, minimum size=1cm, inner sep=1.5pt, fill=orange, fill opacity=0.25, draw opacity=1., text opacity=1., draw=black]  {$8$};

\node (12) at (-3,-2) [draw, minimum size=1cm, inner sep=1.5pt, fill=purple, fill opacity=0.25, draw opacity=1., text opacity=1., draw=black] {$[1;2]$};
\node (34) at (1,-2) [draw, minimum size=1cm, inner sep=1.5pt, fill=purple, fill opacity=0.25, draw opacity=1., text opacity=1., draw=black]  {$[3;4]$};
\node (1234) at (-1, 0) [draw, minimum size=1cm, inner sep=1.5pt, fill=green, fill opacity=0.25, draw opacity=1., text opacity=1., draw=black] {$[1;4]$};

\node (56) at (5,-2) [draw, minimum size=1cm, inner sep=1.5pt, fill=purple, fill opacity=0.25, draw opacity=1., text opacity=1., draw=black] {$[5;6]$};
\node (78) at (9,-2) [draw, minimum size=1cm, inner sep=1.5pt, fill=purple, fill opacity=0.25, draw opacity=1., text opacity=1., draw=black]  {$[7;8]$};
\node (5678) at (7, 0) [draw, minimum size=1cm, inner sep=1.5pt, fill=green, fill opacity=0.25, draw opacity=1., text opacity=1., draw=black] {$[5;8]$};

\node (12345678) at (3,2)  [draw, minimum size=1cm, inner sep=1.5pt, fill=blue, fill opacity=0.25, draw opacity=1., text opacity=1., draw=black] {$[1,8]$};

\draw[->, bend right=25] (1) to (12);
\draw[->, bend left=25] (2) to (12);
\draw[->, bend right=25] (3) to (34);
\draw[->, bend left=25] (4) to (34);
\draw[->, bend right=45] (12) to (1234);
\draw[->, bend left=45] (34) to (1234);

\draw[->, bend right=25] (5) to (56);
\draw[->, bend left=25] (6) to (56);
\draw[->, bend right=25] (7) to (78);
\draw[->, bend left=25] (8) to (78);
\draw[->, bend right=45] (56) to (5678);
\draw[->, bend left=45] (78) to (5678);

\draw[->, bend right=60] (1234) to (12345678);
\draw[->, bend left=60] (5678) to (12345678);
\end{scope}
\node (R11) at (11, -4) {$~$};
\node (R12) [right=of R11, xshift=-1.0cm, draw, minimum size=1cm, inner sep=1.5pt, fill=orange, fill opacity=0.35, draw opacity=1., text opacity=1., draw=black]  {$C_1$};
\node (R21) at (11, -2) {$f\Big($};
\node (R22) [right=of R21, xshift=-1.0cm, draw, minimum size=1cm, inner sep=1.5pt, fill=purple, fill opacity=0.35, draw opacity=1., text opacity=1., draw=black]  {$P_2$};
\node (R23) [right=of R22, xshift=-1.0cm,] {,};
\node (R24) [right=of R23, xshift=-1.0cm, draw, minimum size=1cm, inner sep=1.5pt, fill=orange, fill opacity=0.35, draw opacity=1., text opacity=1., draw=black]  {$C_1$};
\node (R25) [right=of R24, xshift=-1.0cm] {$\Big)=$};
\node (R26) [right=of R25, xshift=-1.0cm, draw, minimum size=1cm, inner sep=1.5pt, fill=yellow, fill opacity=0.35, draw opacity=1., text opacity=1., draw=black]  {$C_2$};


\node (R31) at (11, 0) {$f\Big($};
\node (R32) [right=of R31, xshift=-1.0cm, draw, minimum size=1cm, inner sep=1.5pt, fill=green, fill opacity=0.35, draw opacity=1., text opacity=1., draw=black]  {$P_3$};
\node (R33) [right=of R32, xshift=-1.0cm,] {,};
\node (R34) [right=of R33, xshift=-1.0cm, draw, minimum size=1cm, inner sep=1.5pt, fill=yellow, fill opacity=0.35, draw opacity=1., text opacity=1., draw=black]  {$C_2$};
\node (R35) [right=of R34, xshift=-1.0cm] {$\Big)=$};
\node (R36) [right=of R35, xshift=-1.0cm, draw, minimum size=1cm, inner sep=1.5pt, fill=yellow, fill opacity=0.35, draw opacity=1., text opacity=1., draw=black]  {$C_3$};

\node (R41) at (11, 2) {$f\Big($};
\node (R42) [right=of R41, xshift=-1.0cm, draw, minimum size=1cm, inner sep=1.5pt, fill=blue, fill opacity=0.35, draw opacity=1., text opacity=1., draw=black]  {$P_4$};
\node (R43) [right=of R42, xshift=-1.0cm,] {,};
\node (R44) [right=of R43, xshift=-1.0cm, draw, minimum size=1cm, inner sep=1.5pt, fill=yellow, fill opacity=0.35, draw opacity=1., text opacity=1., draw=black]  {$C_3$};
\node (R45) [right=of R44, xshift=-1.0cm] {$\Big)=$};
\node (R46) [right=of R45, xshift=-1.0cm, draw, minimum size=1cm, inner sep=1.5pt, fill=yellow, fill opacity=0.35, draw opacity=1., text opacity=1., draw=black]  {$C_4$};

\draw[->,  bend left=25] (R12) to (R24);
\draw[->,  bend left=25] (R26) to (R34);
\draw[->,  bend left=25] (R36) to (R44);
\end{scope}

\tikzset{
  wrap/.style 2 args={
    line cap=round,
    #1,
    line width=#2,
    opacity=0.10,
  },
}
\begin{pgfonlayer}{bg}
    \draw[wrap={orange}{5}](1.center) to[out=0,in=200](R12.center);
    \draw[wrap={orange}{5}](2.center) to[out=-5,in=200](R12.center);
    \draw[wrap={orange}{5}](3.center) to[out=-5,in=200](R12.center);
    \draw[wrap={orange}{5}](4.center) to[out=-5,in=200](R12.center);
    \draw[wrap={orange}{5}](5.center) to[out=-15,in=200](R12.center);
    \draw[wrap={orange}{5}](6.center) to[out=-15,in=200](R12.center);
    \draw[wrap={orange}{5}](7.center) to[out=-15,in=200](R12.center);
    \draw[wrap={orange}{5}](8.center) to[out=-15,in=200](R12.center);

    \draw[wrap={purple}{10}](12.center) to[out=0,in=210](R22.center);
    \draw[wrap={purple}{10}](34.center) to[out=-5,in=210](R22.center);
    \draw[wrap={purple}{10}](56.center) to[out=-10,in=210](R22.center);
    \draw[wrap={purple}{10}](78.center) to[out=-15,in=210](R22.center);

    \draw[wrap={green}{15}](1234.center) to[out=0,in=210](R32.center);
    \draw[wrap={green}{15}](5678.center) to[out=-15,in=210](R32.center);  

    \draw[wrap={blue}{20}](12345678.center) to[out=0,in=210](R42.center);   
\end{pgfonlayer}
%\draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}
\end{adjustbox}

==> tikz/children2parent.tex <==
\usetikzlibrary{decorations.text}
\usetikzlibrary{decorations.pathreplacing}
\definecolor{lightblue}{RGB}{173, 216, 230}
\begin{tikzpicture}[scale=0.9, transform shape]
\node (v) at (0,0) [circle, draw,  minimum size=0.5cm, inner sep=0, fill=lightblue, fill opacity=0.5, draw opacity=1., text opacity=1., draw=black] {$p$};

\node (c1) at (-1,-2) [circle, draw, minimum size=0.5cm, inner sep=0, fill=orange, fill opacity=0.5, draw opacity=1., text opacity=1., draw=black] {$c$};
\node (c2) at (0,-2) [circle, draw,  minimum size=0.5cm, inner sep=0, fill=orange, fill opacity=0.5, draw opacity=1., text opacity=1., draw=black]  {$~$};
\node (c3) at (1,-2) [circle, draw,  minimum size=0.5cm, inner sep=0, fill=orange, fill opacity=0.5, draw opacity=1., text opacity=1., draw=black]  {$~$};
\node (pv) at (1,0.5) [circle, draw,  minimum size=0.5cm, inner sep=0, scale=0.65]  {$\partial^{*}p$};

\draw [->, bend right=25] (c1) to node[pos=0.5, above, sloped, scale=0.75] {$(C_c\hat{u}_c, C_c\hat{B}_c)$} (v);
\draw[->] (c2) -- (v);
\draw[->, bend left=25] (c3) to (v);
\draw[->, bend right=25] (v) to (pv);

\draw[dashed] (0,-2.) ellipse (1.5 and 0.5);
\node at (0.5,-2.25) {$\partial p$};
\end{tikzpicture}

==> tikz/flatterig.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={font=\small}]
\begin{scope}[shift={(0,0)}]
  \foreach \x in {0,...,3} {
    \foreach \y in {0,...,3} {
      \pgfmathtruncatemacro{\blockid}{floor(\x/2) + 2*floor(\y/2)}
      \ifcase\blockid
        \def\thiscolor{red!20}
      \or
        \def\thiscolor{green!20}
      \or
        \def\thiscolor{blue!20}
      \or
        \def\thiscolor{yellow!20}
      \fi

      \filldraw[fill=\thiscolor, draw=black] (\x,\y) rectangle ++(1,1);
      \coordinate (m-\x-\y) at (\x+0.5,\y+0.5);

      \pgfmathtruncatemacro{\xL}{mod(\x,2)}
      \pgfmathtruncatemacro{\yL}{mod(\y,2)}
      \pgfmathtruncatemacro{\xH}{floor(\x/2)}
      \pgfmathtruncatemacro{\yH}{floor(\y/2)}
      \pgfmathtruncatemacro{\morton}{\xL + 2*\yL + 4*\xH + 8*\yH + 1}

      \node (m\morton) at (m-\x-\y) {\morton};
    }
  }

 
  \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,15} {
    \ifodd\i
        \draw[->, bend right=2, red!90!black, thin] (m\i) to (m\j);
    \else
        \draw[->, bend left=10, blue!50!black, thin] (m\i) to (m\j);
    \fi
    }
  \node[above=2mm,font=\bfseries\small] at (2,4) {Morton (Z-order)};

\end{scope}

\begin{scope}[shift={(7,0)}]
  \foreach \x in {0,...,3} {
    \foreach \y in {0,...,3} {
      \pgfmathtruncatemacro{\blockid}{floor(\x/2) + 2*floor(\y/2)}
      \ifcase\blockid
        \def\thiscolor{red!20}
      \or
        \def\thiscolor{green!20}
      \or
        \def\thiscolor{blue!20}
      \or
        \def\thiscolor{yellow!20}
      \fi

      \filldraw[fill=\thiscolor, draw=black] (\x,\y) rectangle ++(1,1);
      \coordinate (s-\x-\y) at (\x+0.5,\y+0.5);

      \ifodd\y
        \pgfmathtruncatemacro{\snake}{\y*4 + (4-\x)}
      \else
        \pgfmathtruncatemacro{\snake}{\y*4 + \x + 1}
      \fi

      \node (s\snake) at (s-\x-\y) {\snake};
    }
  }

  \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,15}
   \draw[->, bend right=20, red!90!black, thin] (s\i) to (s\j);
  \node[above=2mm,font=\bfseries\small] at (2,4) {Snake Order};
\end{scope}
\end{tikzpicture}

==> tikz/myostructure.tex <==
\usetikzlibrary{decorations.text}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{fit}
\definecolor{darkgreen}{rgb}{0.0, 0.5, 0.0}
\usetikzlibrary{shapes}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{tikzpicture}[scale=0.85, transform shape, every node/.style={minimum size=0.5cm, minimum width=0.5cm, align=center}]
\begin{scope}[scale=0.75, transform shape]
\node (1) at (-4,-4) [circle, draw, minimum size=1cm, inner sep=1.5pt] {$1$};
\node (2) at (-2,-4) [circle, draw, minimum size=1cm, inner sep=1.5pt]  {$2$};
\node (3) at (0, -4) [circle, draw, minimum size=1cm, inner sep=1.5pt]  {$3$};
\node (4) at (2, -4) [circle, draw, minimum size=1cm, inner sep=1.5pt]  {$4$};
\node (12) at (-3,-2) [circle, draw] {$[1;2]$};
\node (34) at (1,-2) [circle, draw]  {$[3;4]$};
\node (1234) at (-1, 0) [circle, draw] {$[1;4]$};

\draw[->, bend right=25] (1) to (12);
\draw[->, bend left=25] (2) to (12);
\draw[->, bend right=25] (3) to (34);
\draw[->, bend left=25] (4) to (34);
\draw[->, bend right=45] (12) to (1234);
\draw[->, bend left=45] (34) to (1234);

\node[draw=blue, thick, rectangle, fit=(1) (2) (12)] {};
\node[draw=darkgreen, thick, rectangle, fit=(3) (4) (34)] {};
\node[draw=orange, fill=orange, fill opacity=0.05, thick, rectangle, fit=(12) (34) (1234)] {};

\begin{scope}[shift={(-2,-5)}]
\node (l1) at (-2,-1.5) [draw, circle, minimum size=1cm, inner sep=0] {$1$};
\node (l2) at (-1,-1.5) [draw, circle, minimum size=1cm, inner sep=0]  {$2$};
\node (l3) at (0, -1.5) [draw, circle, minimum size=1cm, inner sep=0]  {$3$};
\node (l4) at (1, -1.5) [draw, circle, minimum size=1cm, inner sep=0]  {$4$};
\node (l12) at (2.25,-1.5) [draw, circle, minimum size=1cm, inner sep=0] {$[1;2]$};
\node (l34) at (3.25,-1.5) [draw, circle, minimum size=1cm, inner sep=0]  {$[3;4]$};
\node (l1234) at (4.5, -1.5) [draw, circle, minimum size=1cm, inner sep=0] {$[1;4]$};

\draw [decorate,decoration={brace,amplitude=5pt,raise=2pt},yshift=-10pt] (l1.north west) -- (l4.north east) node [black,midway,yshift=21pt] {Level 1, \\ $l_1 = 4$};
\draw [decorate,decoration={brace,amplitude=5pt,raise=2pt},yshift=0pt] (l12.north west) -- (l34.north east) node [black,midway,yshift=21pt] {Level 2, \\ $l_2 = 2$};
\draw [decorate,decoration={brace,amplitude=5pt,raise=2pt},yshift=0pt] (l1234.north west) -- (l1234.north east) node [black,midway,yshift=21pt] {Level 3, \\ $l_3 = 1$};
\end{scope}
\end{scope}

\begin{scope}[shift={(6, 0.5)}]
\begin{scope}[scale=0.55, transform shape]
\tikzstyle{tight node} = [draw, minimum size=1.5cm, inner sep=1pt, align=center, font=\large]
  \node[tight node] (m1) at (0, 0) {$A_1$};
  \node[tight node] (m2) at (1.5, -1.5) {$A_2$};
  \node[tight node, fill=orange, fill opacity=0.5, draw opacity=1., text opacity=1., draw=black] (m12) at (3, -3) {$A_{[1;2]}$};
  \node[tight node] (m12_1c) at (0, -3) {$B_{1}$};
  \node[tight node] (m12_1r) at (3, 0) {$C_{1}$};
  \node[tight node] (m12_2c) at (1.5, -3) {$B_{2}$};
  \node[tight node] (m12_2r) at (3, -1.5) {$C_{2}$};
  \node[tight node] (m3) at (4.5, -4.5) {$A_{3}$};
  \node[tight node] (m4) at (6, -6) {$A_{4}$};
  \node[tight node] (m34) at (7.5, -7.5) {$A_{[3;4]}$};
  \node[tight node] (m34_3r) at (4.5, -7.5) {$B_{3}$};
  \node[tight node] (m34_3c) at (7.5, -4.5) {$C_{3}$};
  \node[tight node] (m34_4r) at (7.5, -6) {$B_{4}$};
  \node[tight node] (m34_4c) at (6, -7.5) {$C_{4}$};
  \node[tight node, fill=orange, fill opacity=0.5, draw opacity=1., text opacity=1., draw=black] (m1234_12r) at (9, -3) {$B_{[1;2]}$};
  \node[tight node, fill=orange, fill opacity=0.5, draw opacity=1., text opacity=1., draw=black] (m1234_12c) at (3, -9) {$C_{[1;2]}$};
  \node[tight node, fill=orange, fill opacity=0.5, draw opacity=1., text opacity=1., draw=black] (m1234_34r) at (9, -4.5) {$B_{[3;4]}$};
  \node[tight node, fill=orange, fill opacity=0.5, draw opacity=1., text opacity=1., draw=black] (m1234_34c) at (4.5, -9) {$C_{[3;4]}$};
  \node[tight node, fill=orange, fill opacity=0.5, draw opacity=1., text opacity=1., draw=black] (m1234) at (9, -9) {$A_{[1;4]}$};
\node[draw=blue, thick, rectangle, fit=(m1) (m2) (m12)] {};
\node[draw=darkgreen, thick, rectangle, fit=(m3) (m4) (m34)] {};
\end{scope}
\end{scope}
\tikzset{
  wrap/.style={
    line cap=round,
    #1,
    line width=15pt,
    opacity=0.2,
  },
}
\begin{pgfonlayer}{bg}
    \draw[wrap=red](4.center)   to[out=0,in=180](m4.center);
    \draw[wrap=red](4.center)   to[out=0,in=-90](m34_4c.center);
    \draw[wrap=red](4.center)   to[out=0,in=90](m34_4r.center);
\end{pgfonlayer}
\node at (0, -5.55) {\parbox{0.5\linewidth}{\subcaption{Rooted tree $G$ and its BFS flattening}\label{subfig:a}}};
\node at (8, -5.55) {\parbox{0.5\linewidth}{\subcaption{Corresponding block $T_{G}$ matrix}\label{subfig:b}}};


\node[draw=black, fit=(m1)(m2)(m12)(m12_1c)(m12_1r)(m12_2c)(m12_2r) (m3)(m4)(m34)(m34_3r)(m34_3c)(m34_4r)(m34_4c) (m1234_12r)(m1234_12c)(m1234_34r)(m1234_34c)(m1234)] {};

\end{tikzpicture}

==> tikz/parent2children.tex <==
\usetikzlibrary{decorations.text}
\usetikzlibrary{decorations.pathreplacing}
\definecolor{lightblue}{RGB}{173, 216, 230}
\begin{tikzpicture}[scale=0.9, transform shape]
\node (v) at (0,0) [circle, draw, fill=lightblue, fill opacity=0.5, draw opacity=1., text opacity=1., draw=black] {$p$};

\node (c1) at (-1,-2) [circle, draw, fill=orange, fill opacity=0.5, draw opacity=1., text opacity=1., draw=black] {$c$};
\node (c2) at (0,-2) [circle, draw, fill=orange, fill opacity=0.5, draw opacity=1., text opacity=1., draw=black]  {$~$};
\node (c3) at (1,-2) [circle, draw, fill=orange, fill opacity=0.5, draw opacity=1., text opacity=1., draw=black]  {$~$};

\draw [->, bend right=25] (v) to node[pos=0.5, above, sloped, scale=0.75] {$x_p$} (c1);
\draw[->] (v) -- (c2);
\draw[->, bend left=25] (v) to (c3);

\draw[dashed] (0,-2.) ellipse (1.5 and 0.5);
\node at (0.5,-2.25) {$\partial p$};
\end{tikzpicture}

==> tikz/quadtree.tex <==
\begin{tikzpicture}[scale=0.5, every node/.style={font=\small, transform shape}]

% Updated isometric projection
\tikzset{iso/.style={x={(1.0cm,0.5cm)}, y={(-1.0cm,0.5cm)}}}

% Colors for each 2x2 block
\definecolor{block0}{RGB}{200,230,255}
\definecolor{block1}{RGB}{255,220,200}
\definecolor{block2}{RGB}{220,255,200}
\definecolor{block3}{RGB}{255,250,200}
\definecolor{minmaxcolor}{RGB}{180,255,180}

\begin{scope}[iso]
  \foreach \x in {0,...,3} {
    \foreach \y in {0,...,3} {
      \pgfmathtruncatemacro{\blockid}{floor(\x/2) + 2*floor(\y/2)}
      \ifcase\blockid
        \def\thiscolor{block0}
      \or
        \def\thiscolor{block1}
      \or
        \def\thiscolor{block2}
      \or
        \def\thiscolor{block3}
      \fi
      \filldraw[fill=\thiscolor, draw=black] (\x,\y) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
      \coordinate (pix-\x-\y) at (\x+0.5,\y+0.5);
      \pgfmathtruncatemacro{\xL}{mod(\x,2)}
      \pgfmathtruncatemacro{\yL}{mod(\y,2)}
      \pgfmathtruncatemacro{\xH}{floor(\x/2)}
      \pgfmathtruncatemacro{\yH}{floor(\y/2)}
      \pgfmathtruncatemacro{\morton}{\xL + 2*\yL + 4*\xH + 8*\yH + 1}
      \node at (pix-\x-\y) {\morton};
    }
  }

  \foreach \xH in {1,0} {
    \foreach \yH in {1,0} {
      \pgfmathtruncatemacro{\gid}{\xH + 2*\yH}
      \coordinate (g\gid-base) at (\xH*2 + 4, \yH*2 + 2);
      \pgfmathtruncatemacro{\minVal}{\gid*4 + 1}
      \pgfmathtruncatemacro{\maxVal}{\minVal + 3}
      \coordinate (top-left) at ($(g\gid-base)+(-0.45,3)$);
      \coordinate (top-right) at ($(g\gid-base)+(0.45,3)$);
      \coordinate (bottom-right) at ($(g\gid-base)+(0.45,2.4)$);
      \coordinate (bottom-left) at ($(g\gid-base)+(-0.45,2.4)$);

      \ifcase\gid
        \def\thiscolor{block0}
      \or
        \def\thiscolor{block1}
      \or
        \def\thiscolor{block2}
      \or
        \def\thiscolor{block3}
      \fi

      \filldraw[fill=\thiscolor, draw=black] (top-left) -- (top-right) -- (bottom-right) -- (bottom-left) -- cycle;
      \node at ($(g\gid-base)+(0,2.7)$) {};

      \foreach \dx/\dy in {0/0,1/0,0/1,1/1} {
        \pgfmathtruncatemacro{\xx}{\xH*2 + \dx}
        \pgfmathtruncatemacro{\yy}{\yH*2 + \dy}
        \coordinate (poly-bottom-\xx-\yy) at ($($(bottom-left)!0.5!(bottom-right)$) + (0,0)$);
        \draw[bend right=10, \thiscolor!90!black!50, thick] ($(g\gid-base)+(0,2.6)$) to ($(pix-\xx-\yy)+(0.1,0.1)$);
        }
     \filldraw[fill=\thiscolor, draw=black] (top-left) -- (top-right) -- (bottom-right) -- (bottom-left) -- cycle;
     \node at ($(g\gid-base)+(0,2.7)$) {[\minVal;\maxVal]};
    }
  }

\coordinate (top-center) at ($0.5*(g0-base)+0.5*(g3-base)+(4.5,4.5)$);
\coordinate (top-left) at ($(top-center)+(-0.45,0.45)$);
\coordinate (top-right) at ($(top-center)+(0.45,0.45)$);
\coordinate (bottom-right) at ($(top-center)+(0.45,-0.45)$);
\coordinate (bottom-left) at ($(top-center)+(-0.45,-0.45)$);
\node at (top-center) {$[1;16]$};
\foreach \gid in {0,1,2,3} {
    \ifcase\gid
        \def\thiscolor{block0}
      \or
        \def\thiscolor{block1}
      \or
        \def\thiscolor{block2}
      \or
        \def\thiscolor{block3}
    \fi
    \draw[bend left=10, \thiscolor!80!black!50, thick] (top-center) to ($(g\gid-base)+(0,2.4)$);
}
\filldraw[fill=white, draw=black] (top-left) -- (top-right) -- (bottom-right) -- (bottom-left) -- cycle;
\node at (top-center) {$[1;16]$};    

\end{scope}

\node[rotate=-25, right=6mm, above=6mm] at (pix-3-0) {Level 1};
\node[rotate=-25, left=12mm, above=6mm] at (g3-base) {Level 2};
\node[right=6mm, above=4mm, rotate=-25] at (top-center) {Level 3};


\end{tikzpicture}

==> tikz/text_example.tex <==
\definecolor{darkgreen}{rgb}{0.0, 0.5, 0.0}
\definecolor{block0}{RGB}{200,230,255}
\definecolor{block1}{RGB}{255,220,200}

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\tikzset{iso/.style={x={(1.0cm,1.0cm)}, y={(-1.0cm,1.0cm)}}}

\begin{tikzpicture}[iso, scale=0.5, every node/.style={font=\tiny, transform shape}]
\node (1) at (-4,-4) [circle, draw, fill=block0, minimum size=0.8cm, inner sep=1pt] {$1$};
\node (2) at (-2,-4) [circle, draw, fill=block0, minimum size=0.8cm, inner sep=1pt] {$2$};
\node (3) at (0,-4)  [circle, draw, fill=block1, minimum size=0.8cm, inner sep=1pt] {$3$};
\node (4) at (2,-4)  [circle, draw, fill=block1, minimum size=0.8cm, inner sep=1pt] {$4$};

\node (12) at (-3,-2) [circle, draw, fill=block0] {$[1;2]$};
\node (34) at (1,-2)  [circle, draw, fill=block1] {$[3;4]$};
\node (1234) at (-1, 0) [circle, draw] {$[1;4]$};

\draw[block0!90!black!90, thick, bend right=25] (1) to (12);
\draw[block0!90!black!90, thick, bend left=25]  (2) to (12);
\draw[block1!90!black!90, thick, bend right=25] (3) to (34);
\draw[block1!90!black!90, thick, bend left=25]  (4) to (34);
\draw[block0!90!black!90, thick, bend right=45] (12) to (1234);
\draw[block1!90!black!90, thick, bend left=45]  (34) to (1234);

\node[draw, above right=0.025cm and 0.025cm of 1, minimum size=0.75cm, inner sep=0] (l1t) {It};
\node[draw, above right=0.025cm and 0.025cm of 2, minimum size=0.75cm, inner sep=0] (l2t) {is};
\node[draw, above right=0.025cm and 0.025cm of 3, minimum size=0.75cm, inner sep=0] (l3t) {a text};
\node[draw, above right=0.025cm and 0.025cm of 4, minimum size=0.75cm, inner sep=0] (l4t) {example};
\end{tikzpicture}


